Plug-and-play dual-tree algorithm runtime analysis

Numerous machine learning algorithms contain pairwise statistical problems at their core---that is, tasks that require computations over all pairs of input points if implemented naively. Often, tree structures are used to solve these problems efficiently. Dual-tree algorithms can efficiently solve or approximate many of these problems. Using cover trees, rigorous worst-case runtime guarantees have been proven for some of these algorithms. In this paper, we present a problem-independent runtime guarantee for any dual-tree algorithm using the cover tree, separating out the problem-dependent and the problem-independent elements. This allows us to just plug in bounds for the problem-dependent elements to get runtime guarantees for dual-tree algorithms for any pairwise statistical problem without re-deriving the entire proof. We demonstrate this plug-and-play procedure for nearest-neighbor search and approximate kernel density estimation to get improved runtime guarantees. Under mild assumptions, we also present the first linear runtime guarantee for dual-tree based range search.

==> balanced-cover-tree.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.47]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (486bp,180bp) -- (486bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (486bp,180bp) -- (486bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (486bp,180bp) -- (486bp,0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: c2 -> c6
  \draw [-] (228.43bp,74.834bp) .. controls (218.25bp,64.938bp) and (204.48bp,51.546bp)  .. (185.8bp,33.385bp);
  % Edge: c3 -> c9
  \draw [-] (387bp,71.697bp) .. controls (387bp,63.983bp) and (387bp,54.712bp)  .. (387bp,36.104bp);
  % Edge: c3 -> c10
  \draw [-] (401.57bp,74.834bp) .. controls (411.75bp,64.938bp) and (425.52bp,51.546bp)  .. (444.2bp,33.385bp);
  % Edge: c2 -> c8
  \draw [-] (257.57bp,74.834bp) .. controls (267.75bp,64.938bp) and (281.52bp,51.546bp)  .. (300.2bp,33.385bp);
  % Edge: c1 -> c4
  \draw [-] (84.43bp,74.834bp) .. controls (74.25bp,64.938bp) and (60.476bp,51.546bp)  .. (41.796bp,33.385bp);
  % Edge: c1 -> c5
  \draw [-] (99bp,71.697bp) .. controls (99bp,63.983bp) and (99bp,54.712bp)  .. (99bp,36.104bp);
  % Edge: root -> c1
  \draw [-] (221.75bp,150.67bp) .. controls (197.4bp,138.83bp) and (157.28bp,119.33bp)  .. (120.33bp,101.37bp);
  % Edge: root -> c2
  \draw [-] (243bp,143.7bp) .. controls (243bp,135.98bp) and (243bp,126.71bp)  .. (243bp,108.1bp);
  % Edge: c2 -> c7
  \draw [-] (243bp,71.697bp) .. controls (243bp,63.983bp) and (243bp,54.712bp)  .. (243bp,36.104bp);
  % Edge: root -> c3
  \draw [-] (264.25bp,150.67bp) .. controls (288.6bp,138.83bp) and (328.72bp,119.33bp)  .. (365.67bp,101.37bp);
  % Node: c7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (243bp,18bp) ellipse (27bp and 18bp);
  \draw (243bp,18bp) node {$\mathscr{N}_h$};
\end{scope}
  % Node: c9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (387bp,18bp) ellipse (27bp and 18bp);
  \draw (387bp,18bp) node {$\mathscr{N}_j$};
\end{scope}
  % Node: c8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (315bp,18bp) ellipse (27bp and 18bp);
  \draw (315bp,18bp) node {$\mathscr{N}_i$};
\end{scope}
  % Node: c3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (387bp,90bp) ellipse (27bp and 18bp);
  \draw (387bp,90bp) node {$\mathscr{N}_d$};
\end{scope}
  % Node: c2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (243bp,90bp) ellipse (27bp and 18bp);
  \draw (243bp,90bp) node {$\mathscr{N}_c$};
\end{scope}
  % Node: c1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (99bp,90bp) ellipse (27bp and 18bp);
  \draw (99bp,90bp) node {$\mathscr{N}_b$};
\end{scope}
  % Node: c10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (459bp,18bp) ellipse (27bp and 18bp);
  \draw (459bp,18bp) node {$\mathscr{N}_k$};
\end{scope}
  % Node: root
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (243bp,162bp) ellipse (27bp and 18bp);
  \draw (243bp,162bp) node {$\mathscr{N}_a$};
\end{scope}
  % Node: c6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (171bp,18bp) ellipse (27bp and 18bp);
  \draw (171bp,18bp) node {$\mathscr{N}_g$};
\end{scope}
  % Node: c5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (99bp,18bp) ellipse (27bp and 18bp);
  \draw (99bp,18bp) node {$\mathscr{N}_f$};
\end{scope}
  % Node: c4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (27bp,18bp) ellipse (27bp and 18bp);
  \draw (27bp,18bp) node {$\mathscr{N}_e$};
\end{scope}
%
\draw[gray,thin,dashed] (0bp,58bp) -- (500bp,58bp);
\draw[gray,thin,dashed] (0bp,133bp) -- (500bp,133bp);

\draw (470bp,180bp) node[darkgray] {\scriptsize $s_a$};
\draw (470bp,122bp) node[darkgray] {\scriptsize $s_a - 1$};
\draw (470bp,47bp) node[darkgray] {\scriptsize $s_a - 2$};
\end{tikzpicture}



==> imbalanced-cover-tree.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.47]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (342bp,180bp) -- (342bp,0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: c2 -> c6
  \draw [-] (156.43bp,74.834bp) .. controls (146.25bp,64.938bp) and (132.48bp,51.546bp)  .. (113.8bp,33.385bp);
  % Edge: root -> c4
  \draw [-] (156.4bp,146.6bp) .. controls (131.06bp,121.62bp) and (78.82bp,70.101bp)  .. (41.639bp,33.435bp);
  % Edge: c2 -> c8
  \draw [-] (185.57bp,74.834bp) .. controls (195.75bp,64.938bp) and (209.52bp,51.546bp)  .. (228.2bp,33.385bp);
  % Edge: root -> c10
  \draw [-] (185.6bp,146.6bp) .. controls (210.94bp,121.62bp) and (263.18bp,70.101bp)  .. (300.36bp,33.435bp);
  % Edge: root -> c2
  \draw [-] (171bp,143.7bp) .. controls (171bp,135.98bp) and (171bp,126.71bp)  .. (171bp,108.1bp);
  % Edge: c2 -> c7
  \draw [-] (171bp,71.697bp) .. controls (171bp,63.983bp) and (171bp,54.712bp)  .. (171bp,36.104bp);
  % Node: c7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (171bp,18bp) ellipse (27bp and 18bp);
  \draw (171bp,18bp) node {$\mathscr{N}_r$};
\end{scope}
  % Node: c8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (243bp,18bp) ellipse (27bp and 18bp);
  \draw (243bp,18bp) node {$\mathscr{N}_s$};
\end{scope}
  % Node: c2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (171bp,90bp) ellipse (27bp and 18bp);
  \draw (171bp,90bp) node {$\mathscr{N}_n$};
\end{scope}
  % Node: c10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (315bp,18bp) ellipse (27bp and 18bp);
  \draw (315bp,18bp) node {$\mathscr{N}_t$};
\end{scope}
  % Node: root
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (171bp,162bp) ellipse (27bp and 18bp);
  \draw (171bp,162bp) node {$\mathscr{N}_m$};
\end{scope}
  % Node: c6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (99bp,18bp) ellipse (27bp and 18bp);
  \draw (99bp,18bp) node {$\mathscr{N}_q$};
\end{scope}
  % Node: c4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (27bp,18bp) ellipse (27bp and 18bp);
  \draw (27bp,18bp) node {$\mathscr{N}_p$};
\end{scope}
%
\draw[darkgray, thin] (-30bp,0bp) -- (-30bp,190bp);
\draw[gray,thin,dashed] (0bp,58bp) -- (350bp,58bp);
\draw[gray,thin,dashed] (0bp,133bp) -- (350bp,133bp);

\draw (320bp,180bp) node[darkgray] {\scriptsize $s_m$};
\draw (320bp,122bp) node[darkgray] {\scriptsize $s_m - 1$};
\draw (320bp,47bp) node[darkgray] {\scriptsize $s_m - 2$};
\end{tikzpicture}



==> multiple-outlier-tree.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.55]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,184bp) -- (620bp,184bp) -- (620bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,184bp) -- (620bp,184bp) -- (620bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,184bp) -- (620bp,184bp) -- (620bp,0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: c6 -> c7
  \draw [-] (308.67bp,126.21bp) .. controls (293.32bp,117.11bp) and (150.16bp,32.165bp)  .. (102.21bp,3.7204bp);
  % Edge: c14 -> c16
  \draw [-] (310bp,53.95bp) .. controls (310bp,53.137bp) and (310bp,51.914bp)  .. (310bp,40.075bp);
  % Edge: c2 -> c4
  \draw [-] (310bp,161.95bp) .. controls (310bp,161.14bp) and (310bp,159.91bp)  .. (310bp,148.07bp);
  % Edge: c23 -> c37
  \draw [-] (531.46bp,18.468bp) .. controls (536.27bp,16.722bp) and (551.85bp,11.054bp)  .. (572.49bp,3.5508bp);
  % Edge: c19 -> c40
  \draw [-] (311.18bp,18.14bp) .. controls (313.35bp,16.562bp) and (318.15bp,13.072bp)  .. (330.92bp,3.788bp);
  % Edge: c24 -> c38
  \draw [-] (596bp,17.95bp) .. controls (596bp,17.137bp) and (596bp,15.914bp)  .. (596bp,4.0746bp);
  % Edge: c20 -> c28
  \draw [-] (374.82bp,18.14bp) .. controls (372.65bp,16.562bp) and (367.85bp,13.072bp)  .. (355.08bp,3.788bp);
  % Edge: c17 -> c23
  \draw [-] (465.63bp,36.604bp) .. controls (472.77bp,34.873bp) and (501.67bp,27.869bp)  .. (528.18bp,21.44bp);
  % Edge: c4 -> c5
  \draw [-] (308.43bp,144.09bp) .. controls (290.18bp,133.56bp) and (118.2bp,34.287bp)  .. (65.429bp,3.825bp);
  % Edge: root -> c2
  \draw [-] (310bp,179.95bp) .. controls (310bp,179.14bp) and (310bp,177.91bp)  .. (310bp,166.07bp);
  % Edge: c14 -> c17
  \draw [-] (311.73bp,54.82bp) .. controls (325.55bp,53.384bp) and (418.45bp,43.732bp)  .. (462.08bp,39.199bp);
  % Edge: c8 -> c9
  \draw [-] (308.53bp,108.08bp) .. controls (294.48bp,99.323bp) and (183.68bp,30.237bp)  .. (141.32bp,3.8206bp);
  % Edge: c23 -> c34
  \draw [-] (528.82bp,18.14bp) .. controls (526.65bp,16.562bp) and (521.85bp,13.072bp)  .. (509.08bp,3.788bp);
  % Edge: c23 -> c36
  \draw [-] (531.18bp,18.14bp) .. controls (533.35bp,16.562bp) and (538.15bp,13.072bp)  .. (550.92bp,3.788bp);
  % Edge: c12 -> c13
  \draw [-] (308.84bp,72.214bp) .. controls (299.8bp,66.07bp) and (240.2bp,25.563bp)  .. (208.28bp,3.8724bp);
  % Edge: c6 -> c8
  \draw [-] (310bp,125.95bp) .. controls (310bp,125.14bp) and (310bp,123.91bp)  .. (310bp,112.07bp);
  % Edge: c20 -> c29
  \draw [-] (376bp,17.95bp) .. controls (376bp,17.137bp) and (376bp,15.914bp)  .. (376bp,4.0746bp);
  % Edge: c21 -> c32
  \draw [-] (442bp,17.95bp) .. controls (442bp,17.137bp) and (442bp,15.914bp)  .. (442bp,4.0746bp);
  % Edge: c20 -> c30
  \draw [-] (377.18bp,18.14bp) .. controls (379.35bp,16.562bp) and (384.15bp,13.072bp)  .. (396.92bp,3.788bp);
  % Edge: root -> c1
  \draw [-] (308.63bp,180.21bp) .. controls (288.9bp,168.81bp) and (62.55bp,37.993bp)  .. (3.2693bp,3.7336bp);
  % Edge: c17 -> c24
  \draw [-] (465.87bp,36.774bp) .. controls (478.74bp,35.213bp) and (554.77bp,25.997bp)  .. (594.38bp,21.196bp);
  % Edge: c10 -> c11
  \draw [-] (308.47bp,90.012bp) .. controls (296.16bp,82.046bp) and (212.84bp,28.132bp)  .. (175.35bp,3.871bp);
  % Edge: c4 -> c6
  \draw [-] (310bp,143.95bp) .. controls (310bp,143.14bp) and (310bp,141.91bp)  .. (310bp,130.07bp);
  % Edge: c12 -> c14
  \draw [-] (310bp,71.95bp) .. controls (310bp,71.137bp) and (310bp,69.914bp)  .. (310bp,58.075bp);
  % Edge: c23 -> c35
  \draw [-] (530bp,17.95bp) .. controls (530bp,17.137bp) and (530bp,15.914bp)  .. (530bp,4.0746bp);
  % Edge: c18 -> c26
  \draw [-] (288bp,17.95bp) .. controls (288bp,17.137bp) and (288bp,15.914bp)  .. (288bp,4.0746bp);
  % Edge: c8 -> c10
  \draw [-] (310bp,107.95bp) .. controls (310bp,107.14bp) and (310bp,105.91bp)  .. (310bp,94.075bp);
  % Edge: c17 -> c21
  \draw [-] (462.82bp,36.14bp) .. controls (460.65bp,34.562bp) and (455.85bp,31.072bp)  .. (443.08bp,21.788bp);
  % Edge: c16 -> c20
  \draw [-] (311.63bp,36.604bp) .. controls (318.77bp,34.873bp) and (347.67bp,27.869bp)  .. (374.18bp,21.44bp);
  % Edge: c22 -> c41
  \draw [-] (465.18bp,18.14bp) .. controls (467.35bp,16.562bp) and (472.15bp,13.072bp)  .. (484.92bp,3.788bp);
  % Edge: c22 -> c33
  \draw [-] (464bp,17.95bp) .. controls (464bp,17.137bp) and (464bp,15.914bp)  .. (464bp,4.0746bp);
  % Edge: c14 -> c15
  \draw [-] (308.9bp,54.265bp) .. controls (301.66bp,49.44bp) and (260.66bp,22.104bp)  .. (233.17bp,3.7831bp);
  % Edge: c16 -> c19
  \draw [-] (310bp,35.95bp) .. controls (310bp,35.137bp) and (310bp,33.914bp)  .. (310bp,22.075bp);
  % Edge: c18 -> c25
  \draw [-] (286.88bp,18.312bp) .. controls (284.32bp,16.738bp) and (277.82bp,12.734bp)  .. (263.33bp,3.8154bp);
  % Edge: c2 -> c3
  \draw [-] (308.74bp,162.29bp) .. controls (290.8bp,152.1bp) and (86.06bp,35.942bp)  .. (29.162bp,3.6594bp);
  % Edge: c10 -> c12
  \draw [-] (310bp,89.95bp) .. controls (310bp,89.137bp) and (310bp,87.914bp)  .. (310bp,76.075bp);
  % Edge: c24 -> c39
  \draw [-] (597.18bp,18.14bp) .. controls (599.35bp,16.562bp) and (604.15bp,13.072bp)  .. (616.92bp,3.788bp);
  % Edge: c16 -> c18
  \draw [-] (308.82bp,36.14bp) .. controls (306.65bp,34.562bp) and (301.85bp,31.072bp)  .. (289.08bp,21.788bp);
  % Edge: c17 -> c22
  \draw [-] (464bp,35.95bp) .. controls (464bp,35.137bp) and (464bp,33.914bp)  .. (464bp,22.075bp);
  % Edge: c21 -> c31
  \draw [-] (440.82bp,18.14bp) .. controls (438.65bp,16.562bp) and (433.85bp,13.072bp)  .. (421.08bp,3.788bp);
  % Edge: c19 -> c27
  \draw [-] (310bp,17.95bp) .. controls (310bp,17.137bp) and (310bp,15.914bp)  .. (310bp,4.0746bp);
  % Node: c10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (310bp,92bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (310bp,146bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (310bp,164bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (310bp,128bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c19
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (310bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c18
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (288bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c39
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (618bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c38
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (596bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (207bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c34
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (508bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c11
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (174bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c36
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (552bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c17
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (464bp,38bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c16
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (310bp,38bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c15
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (232bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c32
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (442bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c35
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (530bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (140bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c8
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (310bp,110bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (310bp,74bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (28bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c40
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (332bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (101bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c37
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (574bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (64bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c41
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (486bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c22
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (464bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c23
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (530bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c20
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (376bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c21
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (442bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c26
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (288bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c27
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (310bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c24
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (596bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c25
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (262bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c31
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (420bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c28
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (354bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c29
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (376bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c30
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (398bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c33
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (464bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (310bp,56bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: root
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (310bp,182bp) ellipse (2bp and 2bp);
\end{scope}
%
\end{tikzpicture}



==> single-outlier-tree.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.55]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,94bp) -- (652bp,94bp) -- (652bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,94bp) -- (652bp,94bp) -- (652bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,94bp) -- (652bp,94bp) -- (652bp,0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: c7 -> c41
  \draw [-] (134bp,17.95bp) .. controls (134bp,17.137bp) and (134bp,15.914bp)  .. (134bp,4.0746bp);
  % Edge: c12 -> c30
  \draw [-] (552bp,35.95bp) .. controls (552bp,35.137bp) and (552bp,33.914bp)  .. (552bp,22.075bp);
  % Edge: c21 -> c46
  \draw [-] (222bp,17.95bp) .. controls (222bp,17.137bp) and (222bp,15.914bp)  .. (222bp,4.0746bp);
  % Edge: c23 -> c54
  \draw [-] (355.46bp,18.468bp) .. controls (360.27bp,16.722bp) and (375.85bp,11.054bp)  .. (396.49bp,3.5508bp);
  % Edge: c2 -> c4
  \draw [-] (178bp,71.95bp) .. controls (178bp,71.137bp) and (178bp,69.914bp)  .. (178bp,58.075bp);
  % Edge: c10 -> c24
  \draw [-] (355.84bp,36.666bp) .. controls (365.36bp,34.935bp) and (409.44bp,26.92bp)  .. (440.46bp,21.281bp);
  % Edge: c22 -> c48
  \draw [-] (266bp,17.95bp) .. controls (266bp,17.137bp) and (266bp,15.914bp)  .. (266bp,4.0746bp);
  % Edge: c4 -> c10
  \draw [-] (179.98bp,54.82bp) .. controls (196.05bp,53.359bp) and (305.66bp,43.395bp)  .. (352.26bp,39.158bp);
  % Edge: c29 -> c67
  \draw [-] (508bp,17.95bp) .. controls (508bp,17.137bp) and (508bp,15.914bp)  .. (508bp,4.0746bp);
  % Edge: c10 -> c23
  \draw [-] (354bp,35.95bp) .. controls (354bp,35.137bp) and (354bp,33.914bp)  .. (354bp,22.075bp);
  % Edge: c23 -> c51
  \draw [-] (352.82bp,18.14bp) .. controls (350.65bp,16.562bp) and (345.85bp,13.072bp)  .. (333.08bp,3.788bp);
  % Edge: c13 -> c72
  \draw [-] (620bp,35.539bp) .. controls (620bp,31.891bp) and (620bp,22.109bp)  .. (620bp,4.1312bp);
  % Edge: root -> c2
  \draw [-] (178bp,89.95bp) .. controls (178bp,89.137bp) and (178bp,87.914bp)  .. (178bp,76.075bp);
  % Edge: c7 -> c42
  \draw [-] (135.18bp,18.14bp) .. controls (137.35bp,16.562bp) and (142.15bp,13.072bp)  .. (154.92bp,3.788bp);
  % Edge: c2 -> c5
  \draw [-] (180.01bp,72.914bp) .. controls (206.15bp,71.796bp) and (479.12bp,60.118bp)  .. (550.15bp,57.079bp);
  % Edge: c23 -> c52
  \draw [-] (354bp,17.95bp) .. controls (354bp,17.137bp) and (354bp,15.914bp)  .. (354bp,4.0746bp);
  % Edge: c4 -> c9
  \draw [-] (178bp,53.95bp) .. controls (178bp,53.137bp) and (178bp,51.914bp)  .. (178bp,40.075bp);
  % Edge: c9 -> c20
  \draw [-] (178bp,35.95bp) .. controls (178bp,35.137bp) and (178bp,33.914bp)  .. (178bp,22.075bp);
  % Edge: c22 -> c49
  \draw [-] (267.18bp,18.14bp) .. controls (269.35bp,16.562bp) and (274.15bp,13.072bp)  .. (286.92bp,3.788bp);
  % Edge: c15 -> c37
  \draw [-] (91.183bp,18.14bp) .. controls (93.352bp,16.562bp) and (98.151bp,13.072bp)  .. (110.92bp,3.788bp);
  % Edge: c20 -> c44
  \draw [-] (178bp,17.95bp) .. controls (178bp,17.137bp) and (178bp,15.914bp)  .. (178bp,4.0746bp);
  % Edge: root -> c1
  \draw [-] (176.57bp,90.359bp) .. controls (165.52bp,85.388bp) and (92.522bp,52.385bp)  .. (35bp,22bp) .. controls (27.109bp,17.831bp) and (18.363bp,12.776bp)  .. (3.2404bp,3.7581bp);
  % Edge: c14 -> c33
  \draw [-] (44.817bp,18.14bp) .. controls (42.648bp,16.562bp) and (37.849bp,13.072bp)  .. (25.083bp,3.788bp);
  % Edge: c23 -> c50
  \draw [-] (352.54bp,18.468bp) .. controls (347.73bp,16.722bp) and (332.15bp,11.054bp)  .. (311.51bp,3.5508bp);
  % Edge: c12 -> c29
  \draw [-] (550.54bp,36.468bp) .. controls (545.73bp,34.722bp) and (530.15bp,29.054bp)  .. (509.51bp,21.551bp);
  % Edge: c9 -> c21
  \draw [-] (179.46bp,36.468bp) .. controls (184.27bp,34.722bp) and (199.85bp,29.054bp)  .. (220.49bp,21.551bp);
  % Edge: c3 -> c7
  \draw [-] (134bp,53.539bp) .. controls (134bp,49.891bp) and (134bp,40.109bp)  .. (134bp,22.131bp);
  % Edge: c30 -> c70
  \draw [-] (553.24bp,18.14bp) .. controls (555.57bp,16.519bp) and (560.8bp,12.877bp)  .. (573.87bp,3.788bp);
  % Edge: c6 -> c14
  \draw [-] (88.536bp,36.468bp) .. controls (83.735bp,34.722bp) and (68.148bp,29.054bp)  .. (47.515bp,21.551bp);
  % Edge: c24 -> c57
  \draw [-] (443.18bp,18.14bp) .. controls (445.35bp,16.562bp) and (450.15bp,13.072bp)  .. (462.92bp,3.788bp);
  % Edge: c20 -> c45
  \draw [-] (179.18bp,18.14bp) .. controls (181.35bp,16.562bp) and (186.15bp,13.072bp)  .. (198.92bp,3.788bp);
  % Edge: c23 -> c53
  \draw [-] (355.18bp,18.14bp) .. controls (357.35bp,16.562bp) and (362.15bp,13.072bp)  .. (374.92bp,3.788bp);
  % Edge: c12 -> c71
  \draw [-] (553.14bp,36.16bp) .. controls (557.92bp,32.626bp) and (576.68bp,18.757bp)  .. (596.73bp,3.9359bp);
  % Edge: c5 -> c13
  \draw [-] (553.68bp,54.604bp) .. controls (561.11bp,52.856bp) and (591.4bp,45.729bp)  .. (618.13bp,39.44bp);
  % Edge: c15 -> c36
  \draw [-] (90bp,17.95bp) .. controls (90bp,17.137bp) and (90bp,15.914bp)  .. (90bp,4.0746bp);
  % Edge: c9 -> c22
  \draw [-] (179.84bp,36.666bp) .. controls (189.36bp,34.935bp) and (233.44bp,26.92bp)  .. (264.46bp,21.281bp);
  % Edge: c3 -> c6
  \draw [-] (132.54bp,54.468bp) .. controls (127.73bp,52.722bp) and (112.15bp,47.054bp)  .. (91.515bp,39.551bp);
  % Edge: c21 -> c47
  \draw [-] (223.18bp,18.14bp) .. controls (225.35bp,16.562bp) and (230.15bp,13.072bp)  .. (242.92bp,3.788bp);
  % Edge: c30 -> c69
  \draw [-] (552bp,17.95bp) .. controls (552bp,17.137bp) and (552bp,15.914bp)  .. (552bp,4.0746bp);
  % Edge: c6 -> c15
  \draw [-] (90bp,35.95bp) .. controls (90bp,35.137bp) and (90bp,33.914bp)  .. (90bp,22.075bp);
  % Edge: c2 -> c3
  \draw [-] (176.54bp,72.468bp) .. controls (171.73bp,70.722bp) and (156.15bp,65.054bp)  .. (135.51bp,57.551bp);
  % Edge: c15 -> c35
  \draw [-] (88.817bp,18.14bp) .. controls (86.648bp,16.562bp) and (81.849bp,13.072bp)  .. (69.083bp,3.788bp);
  % Edge: c29 -> c66
  \draw [-] (506.82bp,18.14bp) .. controls (504.65bp,16.562bp) and (499.85bp,13.072bp)  .. (487.08bp,3.788bp);
  % Edge: c24 -> c55
  \draw [-] (440.82bp,18.14bp) .. controls (438.65bp,16.562bp) and (433.85bp,13.072bp)  .. (421.08bp,3.788bp);
  % Edge: c24 -> c56
  \draw [-] (442bp,17.95bp) .. controls (442bp,17.137bp) and (442bp,15.914bp)  .. (442bp,4.0746bp);
  % Edge: c14 -> c34
  \draw [-] (46bp,17.95bp) .. controls (46bp,17.137bp) and (46bp,15.914bp)  .. (46bp,4.0746bp);
  % Edge: c5 -> c12
  \draw [-] (552bp,53.95bp) .. controls (552bp,53.137bp) and (552bp,51.914bp)  .. (552bp,40.075bp);
  % Edge: c13 -> c73
  \draw [-] (621.34bp,35.616bp) .. controls (623.86bp,32.996bp) and (629.46bp,27.117bp)  .. (634bp,22bp) .. controls (636.88bp,18.749bp) and (639.97bp,15.114bp)  .. (649.15bp,4.0456bp);
  % Edge: c29 -> c68
  \draw [-] (509.18bp,18.14bp) .. controls (511.35bp,16.562bp) and (516.15bp,13.072bp)  .. (528.92bp,3.788bp);
  % Node: c10
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (354bp,38bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c4
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (178bp,56bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c56
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (442bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c57
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (464bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c24
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (442bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c55
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (420bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c54
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (398bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c53
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (376bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c52
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (354bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c51
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (332bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c50
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (310bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c71
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (598bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c70
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (575bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c73
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (650bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c72
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (620bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c35
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (68bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c34
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (46bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c37
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (112bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c36
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (90bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c30
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (552bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c33
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (24bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c14
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (46bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c44
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (178bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c45
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (200bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c46
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (222bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c13
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (620bp,38bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c9
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (178bp,38bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c47
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (244bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c12
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (552bp,38bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c3
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (134bp,56bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (178bp,74bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (2bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c7
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (134bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c6
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (90bp,38bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c5
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (552bp,56bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c68
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (530bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c22
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (266bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c23
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (354bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c20
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (178bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c21
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (222bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c41
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (134bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c42
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (156bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c69
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (552bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c66
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (486bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c67
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (508bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c29
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (508bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c48
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (266bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c49
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (288bp,2bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: c15
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (90bp,20bp) ellipse (2bp and 2bp);
\end{scope}
  % Node: root
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.83,0.83,0.83};
  \pgfsetfillcolor{fillcol}
  \filldraw [opacity=1] (178bp,92bp) ellipse (2bp and 2bp);
\end{scope}
%
\draw[->,red,thick] (5bp,85bp) -- (5bp,30bp);
\draw (5bp, 110bp) node { outlier };

\end{tikzpicture}


